Dependence of the Form Factors of $B \to \pi \ell \nu$ on the Heavy Quark Mass

We use QCD sum rules to analyze the semileptonic transition $B \to \pi \ell \nu$ in the limit $m_b \to \infty$. We derive the dependence of the form factor $F_1(0)$ on the heavy quark mass, which is compatible with the expected dependence for the simple pole model of $F_1(q^2)$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%***********************************************************
%                      Figure 1
%***********************************************************
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 30/11/93   16.42
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 0.00000 0.00000 0.00000 c gsave .25 .25 scale 90 90 translate
% End of Initialisation
 1 lw [] 0 sd 2 lw 907 793 340 454 bl 1 lw 355 1150 m 358 1094 l 364 1034 l 372
 981 l 383 926 l 386 914 l 402 845 l 410 820 l 416 806 l 433 768 l 442 756 l
446
 751 l 462 736 l 472 728 l 476 726 l 491 718 l 506 713 l 527 707 l 537 704 l
597
 694 l 627 691 l 658 688 l 688 685 l 748 681 l 779 680 l 839 676 l 869 675 l
900
 673 l 930 672 l 960 670 l 990 669 l 1020 667 l 1051 666 l 1081 664 l 1141 662
l
 1172 660 l 1232 658 l s 340 454 m 340 1247 l s 374 454 m 340 454 l s 357 485 m
 340 485 l s 357 517 m 340 517 l s 357 549 m 340 549 l s 357 581 m 340 581 l s
 374 612 m 340 612 l s 357 644 m 340 644 l s 357 676 m 340 676 l s 357 708 m
340
 708 l s 357 739 m 340 739 l s 374 771 m 340 771 l s 357 803 m 340 803 l s 357
 835 m 340 835 l s 357 866 m 340 866 l s 357 898 m 340 898 l s 374 930 m 340
930
 l s 357 962 m 340 962 l s 357 993 m 340 993 l s 357 1025 m 340 1025 l s 357
 1057 m 340 1057 l s 374 1089 m 340 1089 l s 357 1120 m 340 1120 l s 357 1152 m
 340 1152 l s 357 1184 m 340 1184 l s 357 1215 m 340 1215 l s 374 1247 m 340
 1247 l s
/Times-Bold findfont 46 sf 295 438 0.00000
(0) rs
 295 596 0.00000
(0.1) rs
 295 755 0.00000
(0.2) rs
 295 914 0.00000
(0.3) rs
 295 1073 0.00000
(0.4) rs
 295 1231 0.00000
(0.5) rs 340 454 m 1247 454 l s 340 488 m 340 454 l s 362 471 m 362 454 l s 385
 471 m 385 454 l s 407 471 m 407 454 l s 429 471 m 429 454 l s 451 488 m 451
454
 l s 473 471 m 473 454 l s 495 471 m 495 454 l s 518 471 m 518 454 l s 540 471
m
 540 454 l s 562 488 m 562 454 l s 584 471 m 584 454 l s 606 471 m 606 454 l s
 629 471 m 629 454 l s 651 471 m 651 454 l s 673 488 m 673 454 l s 695 471 m
695
 454 l s 717 471 m 717 454 l s 739 471 m 739 454 l s 762 471 m 762 454 l s 784
 488 m 784 454 l s 806 471 m 806 454 l s 828 471 m 828 454 l s 850 471 m 850
454
 l s 873 471 m 873 454 l s 895 488 m 895 454 l s 917 471 m 917 454 l s 939 471
m
 939 454 l s 961 471 m 961 454 l s 983 471 m 983 454 l s 1006 488 m 1006 454 l
s
 1028 471 m 1028 454 l s 1050 471 m 1050 454 l s 1072 471 m 1072 454 l s 1094
 471 m 1094 454 l s 1117 488 m 1117 454 l s 1139 471 m 1139 454 l s 1161 471 m
 1161 454 l s 1183 471 m 1183 454 l s 1205 471 m 1205 454 l s 1227 488 m 1227
 454 l s 1227 488 m 1227 454 l s
 340 399 0.00000
(1) cs
 451 399 0.00000
(1.2) cs
 562 399 0.00000
(1.4) cs
 673 399 0.00000
(1.6) cs
 784 399 0.00000
(1.8) cs
 895 399 0.00000
(2) cs
 1006 399 0.00000
(2.2) cs
 1117 399 0.00000
(2.4) cs
 1227 399 0.00000
(2.6) cs 1247 454 m 1247 1247 l s 1213 454 m 1247 454 l s 1230 485 m 1247 485 l
 s 1230 517 m 1247 517 l s 1230 549 m 1247 549 l s 1230 581 m 1247 581 l s 1213
 612 m 1247 612 l s 1230 644 m 1247 644 l s 1230 676 m 1247 676 l s 1230 708 m
 1247 708 l s 1230 739 m 1247 739 l s 1213 771 m 1247 771 l s 1230 803 m 1247
 803 l s 1230 835 m 1247 835 l s 1230 866 m 1247 866 l s 1230 898 m 1247 898 l
s
 1213 930 m 1247 930 l s 1230 962 m 1247 962 l s 1230 993 m 1247 993 l s 1230
 1025 m 1247 1025 l s 1230 1057 m 1247 1057 l s 1213 1089 m 1247 1089 l s 1230
 1120 m 1247 1120 l s 1230 1152 m 1247 1152 l s 1230 1184 m 1247 1184 l s 1230
 1215 m 1247 1215 l s 1213 1247 m 1247 1247 l s 340 1247 m 1247 1247 l s 340
 1213 m 340 1247 l s 362 1230 m 362 1247 l s 385 1230 m 385 1247 l s 407 1230 m
 407 1247 l s 429 1230 m 429 1247 l s 451 1213 m 451 1247 l s 473 1230 m 473
 1247 l s 495 1230 m 495 1247 l s 518 1230 m 518 1247 l s 540 1230 m 540 1247 l
 s 562 1213 m 562 1247 l s 584 1230 m 584 1247 l s 606 1230 m 606 1247 l s 629
 1230 m 629 1247 l s 651 1230 m 651 1247 l s 673 1213 m 673 1247 l s 695 1230 m
 695 1247 l s 717 1230 m 717 1247 l s 739 1230 m 739 1247 l s 762 1230 m 762
 1247 l s 784 1213 m 784 1247 l s 806 1230 m 806 1247 l s 828 1230 m 828 1247 l
 s 850 1230 m 850 1247 l s 873 1230 m 873 1247 l s 895 1213 m 895 1247 l s 917
 1230 m 917 1247 l s 939 1230 m 939 1247 l s 961 1230 m 961 1247 l s 983 1230 m
 983 1247 l s 1006 1213 m 1006 1247 l s 1028 1230 m 1028 1247 l s 1050 1230 m
 1050 1247 l s 1072 1230 m 1072 1247 l s 1094 1230 m 1094 1247 l s 1117 1213 m
 1117 1247 l s 1139 1230 m 1139 1247 l s 1161 1230 m 1161 1247 l s 1183 1230 m
 1183 1247 l s 1205 1230 m 1205 1247 l s 1227 1213 m 1227 1247 l s 1227 1213 m
 1227 1247 l s [12 12] 0 sd 388 454 m 388 463 l 388 463 m 393 506 l 399 553 l
 405 594 l 413 636 l 416 648 l 428 709 l 433 728 l 437 744 l 443 759 l 446 765
l
 458 790 l 465 802 l 471 810 l 476 816 l 485 823 l 496 831 l 506 837 l 519 842
l
 537 848 l 553 851 l 567 853 l 588 855 l 597 856 l 627 856 l 658 855 l 688 853
l
 748 847 l 779 842 l 809 839 l 869 831 l 900 827 l 1020 811 l 1051 808 l 1081
 804 l 1111 801 l 1141 797 l 1172 794 l 1202 790 l 1232 787 l s [] 0 sd 967 329
 m 977 306 l s 967 328 m 976 306 l s 967 329 m 977 306 l s 966 328 m 976 305 l
s
 968 329 m 977 307 l s 966 328 m 976 305 l s 968 330 m 978 307 l s 966 327 m
975
 305 l s 968 330 m 978 308 l s 986 329 m 977 306 l s 986 328 m 976 306 l s 987
 329 m 977 306 l s 986 328 m 976 305 l s 987 329 m 977 307 l s 985 328 m 976
305
 l s 987 330 m 978 307 l s 985 327 m 975 305 l s 988 330 m 978 308 l s 1014 326
 m 1014 316 l s 1014 325 m 1014 316 l s 1014 326 m 1014 316 l s 1013 325 m 1013
 315 l s 1015 326 m 1015 317 l s 1013 325 m 1013 315 l s 1015 327 m 1015 317 l
s
 1013 324 m 1013 314 l s 1015 327 m 1015 317 l s 1009 324 m 1019 317 l s 1009
 324 m 1019 317 l s 1009 324 m 1019 318 l s 1008 323 m 1018 317 l s 1010 325 m
 1020 318 l s 1008 323 m 1018 316 l s 1010 325 m 1020 319 l s 1008 323 m 1017
 316 l s 1010 325 m 1020 319 l s 1019 324 m 1009 317 l s 1019 324 m 1009 317 l
s
 1019 324 m 1009 318 l s 1018 323 m 1008 317 l s 1020 325 m 1010 318 l s 1018
 323 m 1008 316 l s 1020 325 m 1010 319 l s 1017 323 m 1008 316 l s 1020 325 m
 1010 319 l s 1045 329 m 1045 295 l s 1044 328 m 1044 294 l s 1045 329 m 1045
 295 l s 1044 328 m 1044 294 l s 1045 329 m 1045 295 l s 1044 328 m 1044 294 l
s
 1046 330 m 1046 296 l s 1043 327 m 1043 293 l s 1046 330 m 1046 296 l s 1045
 324 m 1048 327 l 1051 329 l 1056 329 l 1059 327 l 1063 324 l 1064 319 l 1064
 316 l 1063 311 l 1059 308 l 1056 306 l 1051 306 l 1048 308 l 1045 311 l s 1044
 324 m 1048 327 l 1051 328 l 1056 328 l 1059 327 l 1062 324 l 1064 319 l 1064
 316 l 1062 311 l 1059 307 l 1056 306 l 1051 306 l 1048 307 l 1044 311 l s 1045
 324 m 1048 328 l 1052 329 l 1056 329 l 1060 328 l 1063 324 l 1065 319 l 1065
 316 l 1063 311 l 1060 308 l 1056 306 l 1052 306 l 1048 308 l 1045 311 l s 1044
 323 m 1047 327 l 1051 328 l 1055 328 l 1059 327 l 1062 323 l 1064 318 l 1064
 315 l 1062 310 l 1059 307 l 1055 305 l 1051 305 l 1047 307 l 1044 310 l s 1045
 325 m 1049 328 l 1052 329 l 1057 329 l 1060 328 l 1063 325 l 1065 320 l 1065
 317 l 1063 312 l 1060 308 l 1057 307 l 1052 307 l 1049 308 l 1045 312 l s 1044
 323 m 1047 326 l 1050 328 l 1055 328 l 1058 326 l 1062 323 l 1063 318 l 1063
 315 l 1062 310 l 1058 307 l 1055 305 l 1050 305 l 1047 307 l 1044 310 l s 1046
 325 m 1049 328 l 1052 330 l 1057 330 l 1060 328 l 1064 325 l 1065 320 l 1065
 317 l 1064 312 l 1060 309 l 1057 307 l 1052 307 l 1049 309 l 1046 312 l s 1043
 323 m 1047 326 l 1050 327 l 1055 327 l 1058 326 l 1061 323 l 1063 318 l 1063
 314 l 1061 310 l 1058 306 l 1055 305 l 1050 305 l 1047 306 l 1043 310 l s 1046
 325 m 1049 329 l 1053 330 l 1057 330 l 1061 329 l 1064 325 l 1066 320 l 1066
 317 l 1064 312 l 1061 309 l 1057 308 l 1053 308 l 1049 309 l 1046 312 l s 1074
 332 m 1073 332 l 1072 332 l 1073 333 l 1074 332 l 1074 331 l 1073 329 l 1072
 328 l s 1074 332 m 1073 331 l 1072 332 l 1073 333 l 1074 332 l 1074 331 l 1073
 329 l 1072 328 l s 1074 333 m 1073 332 l 1073 334 l 1074 333 l 1074 331 l 1073
 330 l 1073 329 l s 1073 332 m 1072 331 l 1072 333 l 1073 332 l 1073 330 l 1072
 329 l 1072 328 l s 1075 333 m 1074 332 l 1073 333 l 1074 334 l 1075 333 l 1075
 332 l 1074 330 l 1073 329 l s 1073 331 m 1072 331 l 1071 331 l 1072 332 l 1073
 331 l 1073 330 l 1072 328 l 1071 327 l s 1075 333 m 1074 333 l 1073 333 l 1074
 334 l 1075 333 l 1075 332 l 1074 330 l 1073 329 l s 1073 331 m 1072 330 l 1071
 331 l 1072 332 l 1073 331 l 1073 329 l 1071 327 l s 1075 334 m 1074 333 l 1074
 335 l 1075 334 l 1075 332 l 1074 331 l 1074 330 l s 1111 347 m 1108 343 l 1105
 339 l 1101 332 l 1100 324 l 1100 317 l 1101 309 l 1105 303 l 1108 298 l 1111
 295 l s 1111 346 m 1108 343 l 1104 338 l 1101 332 l 1100 324 l 1100 317 l 1101
 309 l 1104 303 l 1108 298 l 1111 294 l s 1112 347 m 1108 344 l 1105 339 l 1102
 332 l 1100 324 l 1100 318 l 1102 310 l 1105 303 l 1108 298 l 1112 295 l s 1111
 346 m 1107 343 l 1104 338 l 1101 331 l 1099 323 l 1099 317 l 1101 309 l 1104
 302 l 1107 297 l 1111 294 l s 1112 347 m 1109 344 l 1105 339 l 1102 333 l 1101
 325 l 1101 318 l 1102 310 l 1105 304 l 1109 299 l 1112 295 l s 1110 346 m 1107
 342 l 1104 338 l 1100 331 l 1099 323 l 1099 316 l 1100 308 l 1104 302 l 1107
 297 l 1110 294 l s 1112 348 m 1109 344 l 1106 340 l 1102 333 l 1101 325 l 1101
 319 l 1102 310 l 1106 304 l 1109 299 l 1112 296 l s 1110 345 m 1107 342 l 1103
 337 l 1100 331 l 1098 323 l 1098 316 l 1100 308 l 1103 302 l 1107 297 l 1110
 293 l s 1113 348 m 1109 345 l 1106 340 l 1103 333 l 1101 325 l 1101 319 l 1103
 311 l 1106 304 l 1109 299 l 1113 296 l s 1145 332 m 1144 335 l 1140 339 l 1137
 340 l 1131 340 l 1127 339 l 1124 335 l 1123 332 l 1121 327 l 1121 319 l 1123
 314 l 1124 311 l 1127 308 l 1131 306 l 1137 306 l 1140 308 l 1144 311 l 1145
 314 l 1145 319 l s 1145 332 m 1143 335 l 1140 338 l 1137 340 l 1130 340 l 1127
 338 l 1124 335 l 1122 332 l 1121 327 l 1121 319 l 1122 314 l 1124 311 l 1127
 307 l 1130 306 l 1137 306 l 1140 307 l 1143 311 l 1145 314 l 1145 319 l s 1146
 332 m 1144 336 l 1141 339 l 1137 340 l 1131 340 l 1128 339 l 1124 336 l 1123
 332 l 1121 328 l 1121 319 l 1123 315 l 1124 311 l 1128 308 l 1131 306 l 1137
 306 l 1141 308 l 1144 311 l 1146 315 l 1146 319 l s 1145 331 m 1143 335 l 1140
 338 l 1136 339 l 1130 339 l 1127 338 l 1123 335 l 1122 331 l 1120 327 l 1120
 318 l 1122 314 l 1123 310 l 1127 307 l 1130 305 l 1136 305 l 1140 307 l 1143
 310 l 1145 314 l 1145 318 l s 1146 333 m 1144 336 l 1141 339 l 1138 341 l 1131
 341 l 1128 339 l 1125 336 l 1123 333 l 1122 328 l 1122 320 l 1123 315 l 1125
 312 l 1128 308 l 1131 307 l 1138 307 l 1141 308 l 1144 312 l 1146 315 l 1146
 320 l s 1144 331 m 1143 334 l 1139 338 l 1136 339 l 1130 339 l 1126 338 l 1123
 334 l 1121 331 l 1120 326 l 1120 318 l 1121 313 l 1123 310 l 1126 307 l 1130
 305 l 1136 305 l 1139 307 l 1143 310 l 1144 313 l 1144 318 l s 1146 333 m 1145
 336 l 1141 340 l 1138 341 l 1132 341 l 1128 340 l 1125 336 l 1124 333 l 1122
 328 l 1122 320 l 1124 315 l 1125 312 l 1128 309 l 1132 307 l 1138 307 l 1141
 309 l 1145 312 l 1146 315 l 1146 320 l s 1144 331 m 1142 334 l 1139 337 l 1136
 339 l 1129 339 l 1126 337 l 1123 334 l 1121 331 l 1120 326 l 1120 318 l 1121
 313 l 1123 310 l 1126 306 l 1129 305 l 1136 305 l 1139 306 l 1142 310 l 1144
 313 l 1144 318 l s 1147 333 m 1145 337 l 1142 340 l 1138 342 l 1132 342 l 1129
 340 l 1126 337 l 1122 329 l 1122 320 l 1126 312 l 1129 309 l 1132 308 l 1138
 308 l 1142 309 l 1145 312 l 1147 316 l 1147 320 l s 1137 319 m 1145 319 l s
 1137 319 m 1145 319 l s 1137 319 m 1146 319 l s 1136 318 m 1145 318 l s 1138
 320 m 1146 320 l s 1136 318 m 1144 318 l s 1138 320 m 1146 320 l s 1136 318 m
 1144 318 l s 1138 320 m 1147 320 l s 1155 319 m 1174 319 l 1174 322 l 1173 326
 l 1171 327 l 1168 329 l 1163 329 l 1160 327 l 1157 324 l 1155 319 l 1155 316 l
 1157 311 l 1160 308 l 1163 306 l 1168 306 l 1171 308 l 1174 311 l s 1155 319 m
 1174 319 l 1174 322 l 1172 325 l 1171 327 l 1168 328 l 1163 328 l 1159 327 l
 1156 324 l 1155 319 l 1155 316 l 1156 311 l 1159 307 l 1163 306 l 1168 306 l
 1171 307 l 1174 311 l s 1155 319 m 1175 319 l 1175 323 l 1173 326 l 1171 328 l
 1168 329 l 1163 329 l 1160 328 l 1157 324 l 1155 319 l 1155 316 l 1157 311 l
 1160 308 l 1163 306 l 1168 306 l 1171 308 l 1175 311 l s 1154 318 m 1174 318 l
 1174 322 l 1172 325 l 1170 327 l 1167 328 l 1162 328 l 1159 327 l 1156 323 l
 1154 318 l 1154 315 l 1156 310 l 1159 307 l 1162 305 l 1167 305 l 1170 307 l
 1174 310 l s 1156 320 m 1175 320 l 1175 323 l 1173 326 l 1172 328 l 1169 329 l
 1164 329 l 1160 328 l 1157 325 l 1156 320 l 1156 317 l 1157 312 l 1160 308 l
 1164 307 l 1169 307 l 1172 308 l 1175 312 l s 1154 318 m 1173 318 l 1173 321 l
 1172 325 l 1170 326 l 1167 328 l 1162 328 l 1159 326 l 1156 323 l 1154 318 l
 1154 315 l 1156 310 l 1159 307 l 1162 305 l 1167 305 l 1170 307 l 1173 310 l s
 1156 320 m 1175 320 l 1175 323 l 1174 327 l 1172 328 l 1169 330 l 1164 330 l
 1161 328 l 1158 325 l 1156 320 l 1156 317 l 1158 312 l 1161 309 l 1164 307 l
 1169 307 l 1172 309 l 1175 312 l s 1154 318 m 1173 318 l 1173 321 l 1171 324 l
 1170 326 l 1167 327 l 1162 327 l 1158 326 l 1155 323 l 1154 318 l 1154 314 l
 1155 310 l 1158 306 l 1162 305 l 1167 305 l 1170 306 l 1173 310 l s 1156 320 m
 1176 320 l 1176 324 l 1174 327 l 1172 329 l 1169 330 l 1164 330 l 1161 329 l
 1158 325 l 1156 320 l 1156 317 l 1158 312 l 1161 309 l 1164 308 l 1169 308 l
 1172 309 l 1176 312 l s 1181 340 m 1194 306 l s 1180 340 m 1193 306 l s 1181
 340 m 1194 306 l s 1180 339 m 1193 305 l s 1182 341 m 1194 307 l s 1180 339 m
 1193 305 l s 1182 341 m 1195 307 l s 1179 339 m 1192 305 l s 1182 342 m 1195
 308 l s 1207 340 m 1194 306 l s 1206 340 m 1193 306 l s 1207 340 m 1194 306 l
s
 1206 339 m 1193 305 l s 1207 341 m 1194 307 l s 1206 339 m 1193 305 l s 1208
 341 m 1195 307 l s 1205 339 m 1192 305 l s 1208 342 m 1195 308 l s 1213 347 m
 1216 343 l 1220 339 l 1223 332 l 1225 324 l 1225 317 l 1223 309 l 1220 303 l
 1216 298 l 1213 295 l s 1213 346 m 1216 343 l 1219 338 l 1223 332 l 1224 324 l
 1224 317 l 1223 309 l 1219 303 l 1216 298 l 1213 294 l s 1214 347 m 1217 344 l
 1220 339 l 1223 332 l 1225 324 l 1225 318 l 1223 310 l 1220 303 l 1217 298 l
 1214 295 l s 1213 346 m 1216 343 l 1219 338 l 1222 331 l 1224 323 l 1224 317 l
 1222 309 l 1219 302 l 1216 297 l 1213 294 l s 1214 347 m 1217 344 l 1220 339 l
 1224 333 l 1225 325 l 1225 318 l 1224 310 l 1220 304 l 1217 299 l 1214 295 l s
 1212 346 m 1215 342 l 1219 338 l 1222 331 l 1224 323 l 1224 316 l 1222 308 l
 1219 302 l 1215 297 l 1212 294 l s 1214 348 m 1217 344 l 1221 340 l 1224 333 l
 1226 325 l 1226 319 l 1224 310 l 1221 304 l 1217 299 l 1214 296 l s 1212 345 m
 1215 342 l 1218 337 l 1222 331 l 1223 323 l 1223 316 l 1222 308 l 1218 302 l
 1215 297 l 1212 293 l s 1215 348 m 1218 345 l 1221 340 l 1224 333 l 1226 325 l
 1226 319 l 1224 311 l 1221 304 l 1218 299 l 1215 296 l s 300 1338 m 296 1338 l
 293 1336 l 292 1331 l 292 1304 l s 299 1338 m 296 1338 l 293 1336 l 291 1331 l
 291 1304 l s 300 1338 m 297 1338 l 294 1337 l 292 1332 l 292 1304 l s 299 1337
 m 296 1337 l 293 1336 l 291 1331 l 291 1303 l s 300 1339 m 297 1339 l 294 1337
 l 292 1332 l 292 1305 l s 299 1337 m 295 1337 l 292 1335 l 291 1330 l 291 1303
 l s 301 1339 m 297 1339 l 294 1337 l 293 1332 l 293 1305 l s 298 1337 m 295
 1337 l 292 1335 l 290 1330 l 290 1303 l s 301 1339 m 298 1339 l 295 1338 l 293
 1333 l 293 1305 l s 287 1327 m 298 1327 l s 286 1326 m 298 1326 l s 287 1327 m
 298 1327 l s 286 1326 m 297 1326 l s 287 1327 m 299 1327 l s 286 1326 m 297
 1326 l s 288 1328 m 299 1328 l s 285 1325 m 297 1325 l s 288 1328 m 299 1328 l
 s 1093 635 m 1090 635 l 1087 633 l 1085 628 l 1085 601 l s 1093 635 m 1090 635
 l 1087 633 l 1085 628 l 1085 601 l s 1094 635 m 1090 635 l 1087 634 l 1086 629
 l 1086 601 l s 1093 634 m 1089 634 l 1086 633 l 1085 628 l 1085 600 l s 1094
 636 m 1091 636 l 1088 634 l 1086 629 l 1086 602 l s 1092 634 m 1089 634 l 1086
 632 l 1084 627 l 1084 600 l s 1094 636 m 1091 636 l 1088 634 l 1086 630 l 1086
 602 l s 1092 634 m 1089 634 l 1086 632 l 1084 627 l 1084 600 l s 1095 636 m
 1091 636 l 1088 635 l 1087 630 l 1087 602 l s 1080 624 m 1092 624 l s 1080 623
 m 1091 623 l s 1081 624 m 1092 624 l s 1080 623 m 1091 623 l s 1081 624 m 1092
 624 l s 1079 623 m 1091 623 l s 1081 625 m 1093 625 l s 1079 622 m 1090 622 l
s
 1082 625 m 1093 625 l s 1101 606 m 1103 607 l 1106 609 l 1106 592 l s 1101 606
 m 1103 607 l 1105 609 l 1105 592 l s 1102 607 m 1103 607 l 1106 610 l 1106 593
 l s 1101 606 m 1102 606 l 1105 609 l 1105 592 l s 1102 607 m 1104 608 l 1106
 610 l 1106 593 l s 1100 605 m 1102 606 l 1104 608 l 1104 591 l s 1102 607 m
 1104 608 l 1107 610 l 1107 593 l s 1100 605 m 1102 606 l 1104 608 l 1104 591 l
 s 1103 608 m 1104 608 l 1107 611 l 1107 594 l s 1093 862 m 1090 862 l 1087 860
 l 1085 855 l 1085 828 l s 1093 861 m 1090 861 l 1087 860 l 1085 855 l 1085 827
 l s 1094 862 m 1090 862 l 1087 860 l 1086 856 l 1086 828 l s 1093 861 m 1089
 861 l 1086 859 l 1085 855 l 1085 827 l s 1094 862 m 1091 862 l 1088 861 l 1086
 856 l 1086 828 l s 1092 861 m 1089 861 l 1086 859 l 1084 854 l 1084 827 l s
 1094 863 m 1091 863 l 1088 861 l 1086 856 l 1086 829 l s 1092 860 m 1089 860 l
 1086 859 l 1084 854 l 1084 826 l s 1095 863 m 1091 863 l 1088 861 l 1087 857 l
 1087 829 l s 1080 850 m 1092 850 l s 1080 850 m 1091 850 l s 1081 851 m 1092
 851 l s 1080 850 m 1091 850 l s 1081 851 m 1092 851 l s 1079 849 m 1091 849 l
s
 1081 851 m 1093 851 l s 1079 849 m 1090 849 l s 1082 852 m 1093 852 l s 1100
 832 m 1100 833 l 1101 835 l 1103 836 l 1106 836 l 1108 835 l 1109 835 l 1110
 833 l 1110 831 l 1109 830 l 1107 827 l 1099 819 l 1110 819 l s 1100 832 m 1100
 833 l 1100 834 l 1101 835 l 1103 836 l 1106 836 l 1108 835 l 1108 834 l 1109
 833 l 1109 831 l 1107 827 l 1099 819 l 1110 819 l s 1100 833 m 1100 833 l 1101
 835 l 1103 837 l 1107 837 l 1109 835 l 1110 833 l 1110 832 l 1109 830 l 1099
 820 l 1111 820 l s 1099 831 m 1099 832 l 1100 834 l 1102 836 l 1106 836 l 1108
 834 l 1109 832 l 1109 831 l 1108 829 l 1098 819 l 1110 819 l s 1101 833 m 1101
 834 l 1101 835 l 1102 836 l 1104 837 l 1107 837 l 1109 836 l 1109 835 l 1110
 834 l 1110 832 l 1108 828 l 1100 820 l 1111 820 l s 1099 831 m 1099 832 l 1100
 834 l 1102 835 l 1105 835 l 1107 834 l 1108 834 l 1109 832 l 1109 830 l 1108
 829 l 1106 826 l 1098 818 l 1109 818 l s 1101 833 m 1101 834 l 1102 836 l 1104
 837 l 1107 837 l 1109 836 l 1110 836 l 1111 834 l 1111 832 l 1110 831 l 1108
 828 l 1100 820 l 1111 820 l s 1098 831 m 1098 832 l 1100 834 l 1102 835 l 1105
 835 l 1107 834 l 1107 833 l 1108 832 l 1108 830 l 1106 826 l 1098 818 l 1109
 818 l s 1101 834 m 1101 834 l 1102 836 l 1104 838 l 1108 838 l 1110 836 l 1111
 834 l 1111 833 l 1110 831 l 1100 821 l 1112 821 l s
showpage grestore
%***********************************************************
%                      Figure 2
%***********************************************************
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 30/11/93   16.43
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 0.00000 0.00000 0.00000 c gsave .25 .25 scale 90 90 translate
% End of Initialisation
 1 lw [] 0 sd 2 lw 907 793 340 454 bl 1 lw 355 833 m 386 839 l 416 844 l 446
850
 l 476 857 l 506 863 l 537 869 l 597 883 l 627 889 l 658 897 l 718 911 l 748
919
 l 779 927 l 869 954 l 900 962 l 930 972 l 960 981 l 990 992 l 1020 1002 l 1051
 1013 l 1141 1046 l 1172 1057 l 1183 1062 l 1202 1071 l 1232 1084 l s 340 454 m
 340 1247 l s 374 454 m 340 454 l s 357 485 m 340 485 l s 357 517 m 340 517 l s
 357 549 m 340 549 l s 357 581 m 340 581 l s 374 612 m 340 612 l s 357 644 m
340
 644 l s 357 676 m 340 676 l s 357 708 m 340 708 l s 357 739 m 340 739 l s 374
 771 m 340 771 l s 357 803 m 340 803 l s 357 835 m 340 835 l s 357 866 m 340
866
 l s 357 898 m 340 898 l s 374 930 m 340 930 l s 357 962 m 340 962 l s 357 993
m
 340 993 l s 357 1025 m 340 1025 l s 357 1057 m 340 1057 l s 374 1089 m 340
1089
 l s 357 1120 m 340 1120 l s 357 1152 m 340 1152 l s 357 1184 m 340 1184 l s
357
 1215 m 340 1215 l s 374 1247 m 340 1247 l s
/Times-Bold findfont 46 sf 295 438 0.00000
(0) rs
 295 596 0.00000
(0.1) rs
 295 755 0.00000
(0.2) rs
 295 914 0.00000
(0.3) rs
 295 1073 0.00000
(0.4) rs
 295 1231 0.00000
(0.5) rs 340 454 m 1247 454 l s 340 488 m 340 454 l s 358 471 m 358 454 l s 376
 471 m 376 454 l s 395 471 m 395 454 l s 413 471 m 413 454 l s 431 488 m 431
454
 l s 449 471 m 449 454 l s 467 471 m 467 454 l s 485 471 m 485 454 l s 503 471
m
 503 454 l s 522 488 m 522 454 l s 540 471 m 540 454 l s 558 471 m 558 454 l s
 576 471 m 576 454 l s 594 471 m 594 454 l s 612 488 m 612 454 l s 630 471 m
630
 454 l s 649 471 m 649 454 l s 667 471 m 667 454 l s 685 471 m 685 454 l s 703
 488 m 703 454 l s 721 471 m 721 454 l s 739 471 m 739 454 l s 757 471 m 757
454
 l s 776 471 m 776 454 l s 794 488 m 794 454 l s 812 471 m 812 454 l s 830 471
m
 830 454 l s 848 471 m 848 454 l s 866 471 m 866 454 l s 884 488 m 884 454 l s
 903 471 m 903 454 l s 921 471 m 921 454 l s 939 471 m 939 454 l s 957 471 m
957
 454 l s 975 488 m 975 454 l s 993 471 m 993 454 l s 1011 471 m 1011 454 l s
 1030 471 m 1030 454 l s 1048 471 m 1048 454 l s 1066 488 m 1066 454 l s 1084
 471 m 1084 454 l s 1102 471 m 1102 454 l s 1120 471 m 1120 454 l s 1138 471 m
 1138 454 l s 1157 488 m 1157 454 l s 1175 471 m 1175 454 l s 1193 471 m 1193
 454 l s 1211 471 m 1211 454 l s 1229 471 m 1229 454 l s 1247 488 m 1247 454 l
s
 340 399 0.00000
(0) cs
 431 399 0.00000
(1) cs
 522 399 0.00000
(2) cs
 612 399 0.00000
(3) cs
 703 399 0.00000
(4) cs
 794 399 0.00000
(5) cs
 884 399 0.00000
(6) cs
 975 399 0.00000
(7) cs
 1066 399 0.00000
(8) cs
 1157 399 0.00000
(9) cs
 1247 399 0.00000
(10) cs 1247 454 m 1247 1247 l s 1213 454 m 1247 454 l s 1230 485 m 1247 485 l
s
 1230 517 m 1247 517 l s 1230 549 m 1247 549 l s 1230 581 m 1247 581 l s 1213
 612 m 1247 612 l s 1230 644 m 1247 644 l s 1230 676 m 1247 676 l s 1230 708 m
 1247 708 l s 1230 739 m 1247 739 l s 1213 771 m 1247 771 l s 1230 803 m 1247
 803 l s 1230 835 m 1247 835 l s 1230 866 m 1247 866 l s 1230 898 m 1247 898 l
s
 1213 930 m 1247 930 l s 1230 962 m 1247 962 l s 1230 993 m 1247 993 l s 1230
 1025 m 1247 1025 l s 1230 1057 m 1247 1057 l s 1213 1089 m 1247 1089 l s 1230
 1120 m 1247 1120 l s 1230 1152 m 1247 1152 l s 1230 1184 m 1247 1184 l s 1230
 1215 m 1247 1215 l s 1213 1247 m 1247 1247 l s 340 1247 m 1247 1247 l s 340
 1213 m 340 1247 l s 358 1230 m 358 1247 l s 376 1230 m 376 1247 l s 395 1230 m
 395 1247 l s 413 1230 m 413 1247 l s 431 1213 m 431 1247 l s 449 1230 m 449
 1247 l s 467 1230 m 467 1247 l s 485 1230 m 485 1247 l s 503 1230 m 503 1247 l
 s 522 1213 m 522 1247 l s 540 1230 m 540 1247 l s 558 1230 m 558 1247 l s 576
 1230 m 576 1247 l s 594 1230 m 594 1247 l s 612 1213 m 612 1247 l s 630 1230 m
 630 1247 l s 649 1230 m 649 1247 l s 667 1230 m 667 1247 l s 685 1230 m 685
 1247 l s 703 1213 m 703 1247 l s 721 1230 m 721 1247 l s 739 1230 m 739 1247 l
 s 757 1230 m 757 1247 l s 776 1230 m 776 1247 l s 794 1213 m 794 1247 l s 812
 1230 m 812 1247 l s 830 1230 m 830 1247 l s 848 1230 m 848 1247 l s 866 1230 m
 866 1247 l s 884 1213 m 884 1247 l s 903 1230 m 903 1247 l s 921 1230 m 921
 1247 l s 939 1230 m 939 1247 l s 957 1230 m 957 1247 l s 975 1213 m 975 1247 l
 s 993 1230 m 993 1247 l s 1011 1230 m 1011 1247 l s 1030 1230 m 1030 1247 l s
 1048 1230 m 1048 1247 l s 1066 1213 m 1066 1247 l s 1084 1230 m 1084 1247 l s
 1102 1230 m 1102 1247 l s 1120 1230 m 1120 1247 l s 1138 1230 m 1138 1247 l s
 1157 1213 m 1157 1247 l s 1175 1230 m 1175 1247 l s 1193 1230 m 1193 1247 l s
 1211 1230 m 1211 1247 l s 1229 1230 m 1229 1247 l s 1247 1213 m 1247 1247 l s
 [12 12] 0 sd 355 832 m 386 835 l 446 841 l 476 845 l 506 848 l 537 851 l 597
 857 l 627 861 l 658 864 l 688 867 l 718 871 l 748 874 l 779 878 l 809 881 l
839
 885 l 869 888 l 900 891 l 926 895 l 930 895 l 990 903 l 1020 906 l 1051 910 l
 1081 913 l 1111 917 l 1139 920 l 1141 921 l 1172 923 l 1181 925 l 1199 928 l
 1202 928 l 1222 930 l 1232 932 l s [] 0 sd 1045 329 m 1045 295 l s 1044 328 m
 1044 294 l s 1045 329 m 1045 295 l s 1044 328 m 1044 294 l s 1045 329 m 1045
 295 l s 1044 328 m 1044 294 l s 1046 330 m 1046 296 l s 1043 327 m 1043 293 l
s
 1046 330 m 1046 296 l s 1045 324 m 1042 327 l 1038 329 l 1033 329 l 1030 327 l
 1027 324 l 1025 319 l 1025 316 l 1027 311 l 1030 308 l 1033 306 l 1038 306 l
 1042 308 l 1045 311 l s 1044 324 m 1041 327 l 1038 328 l 1033 328 l 1030 327 l
 1027 324 l 1025 319 l 1025 316 l 1027 311 l 1030 307 l 1033 306 l 1038 306 l
 1041 307 l 1044 311 l s 1045 324 m 1042 328 l 1039 329 l 1034 329 l 1031 328 l
 1027 324 l 1026 319 l 1026 316 l 1027 311 l 1031 308 l 1034 306 l 1039 306 l
 1042 308 l 1045 311 l s 1044 323 m 1041 327 l 1038 328 l 1033 328 l 1030 327 l
 1026 323 l 1025 318 l 1025 315 l 1026 310 l 1030 307 l 1033 305 l 1038 305 l
 1041 307 l 1044 310 l s 1045 325 m 1042 328 l 1039 329 l 1034 329 l 1031 328 l
 1028 325 l 1026 320 l 1026 317 l 1028 312 l 1031 308 l 1034 307 l 1039 307 l
 1042 308 l 1045 312 l s 1044 323 m 1041 326 l 1037 328 l 1032 328 l 1029 326 l
 1026 323 l 1024 318 l 1024 315 l 1026 310 l 1029 307 l 1032 305 l 1037 305 l
 1041 307 l 1044 310 l s 1046 325 m 1043 328 l 1039 330 l 1034 330 l 1031 328 l
 1028 325 l 1026 320 l 1026 317 l 1028 312 l 1031 309 l 1034 307 l 1039 307 l
 1043 309 l 1046 312 l s 1043 323 m 1040 326 l 1037 327 l 1032 327 l 1029 326 l
 1026 323 l 1024 318 l 1024 314 l 1026 310 l 1029 306 l 1032 305 l 1037 305 l
 1040 306 l 1043 310 l s 1046 325 m 1043 329 l 1040 330 l 1035 330 l 1032 329 l
 1028 325 l 1027 320 l 1027 317 l 1028 312 l 1032 309 l 1035 308 l 1040 308 l
 1043 309 l 1046 312 l s 1054 345 m 1054 345 l 1055 347 l 1056 348 l 1058 349 l
 1061 349 l 1063 348 l 1063 347 l 1064 345 l 1064 344 l 1062 340 l 1054 332 l
 1065 332 l s 1054 344 m 1054 345 l 1055 347 l 1056 348 l 1062 348 l 1063 347 l
 1064 345 l 1064 343 l 1063 342 l 1061 339 l 1053 331 l 1065 331 l s 1055 345 m
 1055 346 l 1056 347 l 1056 348 l 1058 349 l 1061 349 l 1063 348 l 1065 346 l
 1065 344 l 1064 343 l 1062 340 l 1054 332 l 1065 332 l s 1054 344 m 1054 345 l
 1055 346 l 1055 347 l 1057 348 l 1060 348 l 1062 347 l 1064 345 l 1064 343 l
 1063 342 l 1061 339 l 1053 331 l 1064 331 l s 1055 345 m 1055 346 l 1056 348 l
 1057 349 l 1063 349 l 1064 348 l 1065 346 l 1065 344 l 1064 343 l 1062 340 l
 1054 332 l 1066 332 l s 1053 344 m 1053 344 l 1054 346 l 1055 347 l 1057 348 l
 1060 348 l 1062 347 l 1062 346 l 1063 344 l 1063 343 l 1061 339 l 1053 331 l
 1064 331 l s 1056 346 m 1056 346 l 1056 348 l 1057 349 l 1059 350 l 1062 350 l
 1064 349 l 1064 348 l 1065 346 l 1065 345 l 1063 341 l 1055 333 l 1066 333 l s
 1053 343 m 1053 344 l 1054 346 l 1055 346 l 1056 347 l 1060 347 l 1061 346 l
 1062 346 l 1063 344 l 1063 342 l 1062 341 l 1060 338 l 1052 330 l 1064 330 l s
 1056 346 m 1056 347 l 1057 348 l 1057 349 l 1059 350 l 1062 350 l 1064 349 l
 1066 347 l 1066 345 l 1065 344 l 1063 341 l 1055 333 l 1066 333 l s 1101 347 m
 1098 343 l 1095 339 l 1092 332 l 1090 324 l 1090 317 l 1092 309 l 1095 303 l
 1098 298 l 1101 295 l s 1101 346 m 1098 343 l 1095 338 l 1091 332 l 1090 324 l
 1090 317 l 1091 309 l 1095 303 l 1098 298 l 1101 294 l s 1102 347 m 1099 344 l
 1095 339 l 1092 332 l 1090 324 l 1090 318 l 1092 310 l 1095 303 l 1099 298 l
 1102 295 l s 1101 346 m 1098 343 l 1094 338 l 1091 331 l 1089 323 l 1089 317 l
 1091 309 l 1094 302 l 1098 297 l 1101 294 l s 1102 347 m 1099 344 l 1096 339 l
 1092 333 l 1091 325 l 1091 318 l 1092 310 l 1096 304 l 1099 299 l 1102 295 l s
 1100 346 m 1097 342 l 1094 338 l 1091 331 l 1089 323 l 1089 316 l 1091 308 l
 1094 302 l 1097 297 l 1100 294 l s 1102 348 m 1099 344 l 1096 340 l 1093 333 l
 1091 325 l 1091 319 l 1093 310 l 1096 304 l 1099 299 l 1102 296 l s 1100 345 m
 1097 342 l 1094 337 l 1090 331 l 1089 323 l 1089 316 l 1090 308 l 1094 302 l
 1097 297 l 1100 293 l s 1103 348 m 1100 345 l 1096 340 l 1093 333 l 1091 325 l
 1091 319 l 1093 311 l 1096 304 l 1100 299 l 1103 296 l s 1135 332 m 1134 335 l
 1131 339 l 1127 340 l 1121 340 l 1118 339 l 1114 335 l 1113 332 l 1111 327 l
 1111 319 l 1113 314 l 1114 311 l 1118 308 l 1121 306 l 1127 306 l 1131 308 l
 1134 311 l 1135 314 l 1135 319 l s 1135 332 m 1134 335 l 1130 338 l 1127 340 l
 1121 340 l 1117 338 l 1114 335 l 1112 332 l 1111 327 l 1111 319 l 1112 314 l
 1114 311 l 1117 307 l 1121 306 l 1127 306 l 1130 307 l 1134 311 l 1135 314 l
 1135 319 l s 1136 332 m 1134 336 l 1131 339 l 1128 340 l 1121 340 l 1118 339 l
 1115 336 l 1113 332 l 1112 328 l 1112 319 l 1113 315 l 1115 311 l 1118 308 l
 1121 306 l 1128 306 l 1131 308 l 1134 311 l 1136 315 l 1136 319 l s 1135 331 m
 1133 335 l 1130 338 l 1127 339 l 1120 339 l 1117 338 l 1114 335 l 1112 331 l
 1111 327 l 1111 318 l 1112 314 l 1114 310 l 1117 307 l 1120 305 l 1127 305 l
 1130 307 l 1133 310 l 1135 314 l 1135 318 l s 1136 333 m 1135 336 l 1131 339 l
 1128 341 l 1122 341 l 1118 339 l 1115 336 l 1113 333 l 1112 328 l 1112 320 l
 1113 315 l 1115 312 l 1118 308 l 1122 307 l 1128 307 l 1131 308 l 1135 312 l
 1136 315 l 1136 320 l s 1134 331 m 1133 334 l 1130 338 l 1126 339 l 1120 339 l
 1117 338 l 1113 334 l 1112 331 l 1110 326 l 1110 318 l 1112 313 l 1113 310 l
 1117 307 l 1120 305 l 1126 305 l 1130 307 l 1133 310 l 1134 313 l 1134 318 l s
 1136 333 m 1135 336 l 1132 340 l 1128 341 l 1122 341 l 1119 340 l 1115 336 l
 1114 333 l 1112 328 l 1112 320 l 1114 315 l 1115 312 l 1119 309 l 1122 307 l
 1128 307 l 1132 309 l 1135 312 l 1136 315 l 1136 320 l s 1134 331 m 1132 334 l
 1129 337 l 1126 339 l 1120 339 l 1116 337 l 1113 334 l 1111 331 l 1110 326 l
 1110 318 l 1111 313 l 1113 310 l 1116 306 l 1120 305 l 1126 305 l 1129 306 l
 1132 310 l 1134 313 l 1134 318 l s 1137 333 m 1135 337 l 1132 340 l 1129 342 l
 1122 342 l 1119 340 l 1116 337 l 1114 333 l 1113 329 l 1113 320 l 1114 316 l
 1116 312 l 1119 309 l 1122 308 l 1129 308 l 1132 309 l 1135 312 l 1137 316 l
 1137 320 l s 1127 319 m 1135 319 l s 1127 319 m 1135 319 l s 1128 319 m 1136
 319 l s 1127 318 m 1135 318 l s 1128 320 m 1136 320 l s 1126 318 m 1134 318 l
s
 1128 320 m 1136 320 l s 1126 318 m 1134 318 l s 1129 320 m 1137 320 l s 1145
 319 m 1165 319 l 1165 322 l 1163 326 l 1161 327 l 1158 329 l 1153 329 l 1150
 327 l 1147 324 l 1145 319 l 1145 316 l 1147 311 l 1150 308 l 1153 306 l 1158
 306 l 1161 308 l 1165 311 l s 1145 319 m 1164 319 l 1164 322 l 1163 325 l 1161
 327 l 1158 328 l 1153 328 l 1150 327 l 1146 324 l 1145 319 l 1145 316 l 1146
 311 l 1150 307 l 1153 306 l 1158 306 l 1161 307 l 1164 311 l s 1146 319 m 1165
 319 l 1165 323 l 1163 326 l 1162 328 l 1158 329 l 1154 329 l 1150 328 l 1147
 324 l 1146 319 l 1146 316 l 1147 311 l 1150 308 l 1154 306 l 1158 306 l 1162
 308 l 1165 311 l s 1145 318 m 1164 318 l 1164 322 l 1162 325 l 1161 327 l 1157
 328 l 1153 328 l 1149 327 l 1146 323 l 1145 318 l 1145 315 l 1146 310 l 1149
 307 l 1153 305 l 1157 305 l 1161 307 l 1164 310 l s 1146 320 m 1165 320 l 1165
 323 l 1164 326 l 1162 328 l 1159 329 l 1154 329 l 1151 328 l 1147 325 l 1146
 320 l 1146 317 l 1147 312 l 1151 308 l 1154 307 l 1159 307 l 1162 308 l 1165
 312 l s 1144 318 m 1164 318 l 1164 321 l 1162 325 l 1160 326 l 1157 328 l 1152
 328 l 1149 326 l 1146 323 l 1144 318 l 1144 315 l 1146 310 l 1149 307 l 1152
 305 l 1157 305 l 1160 307 l 1164 310 l s 1146 320 m 1166 320 l 1166 323 l 1164
 327 l 1162 328 l 1159 330 l 1154 330 l 1151 328 l 1148 325 l 1146 320 l 1146
 317 l 1148 312 l 1151 309 l 1154 307 l 1159 307 l 1162 309 l 1166 312 l s 1144
 318 m 1163 318 l 1163 321 l 1162 324 l 1160 326 l 1157 327 l 1152 327 l 1149
 326 l 1145 323 l 1144 318 l 1144 314 l 1145 310 l 1149 306 l 1152 305 l 1157
 305 l 1160 306 l 1163 310 l s 1147 320 m 1166 320 l 1166 324 l 1164 327 l 1163
 329 l 1160 330 l 1155 330 l 1151 329 l 1148 325 l 1147 320 l 1147 317 l 1148
 312 l 1151 309 l 1155 308 l 1160 308 l 1163 309 l 1166 312 l s 1171 340 m 1184
 306 l s 1171 340 m 1184 306 l s 1171 340 m 1184 306 l s 1170 339 m 1183 305 l
s
 1172 341 m 1185 307 l s 1170 339 m 1183 305 l s 1172 341 m 1185 307 l s 1170
 339 m 1183 305 l s 1172 342 m 1185 308 l s 1197 340 m 1184 306 l s 1197 340 m
 1184 306 l s 1197 340 m 1184 306 l s 1196 339 m 1183 305 l s 1198 341 m 1185
 307 l s 1196 339 m 1183 305 l s 1198 341 m 1185 307 l s 1196 339 m 1183 305 l
s
 1198 342 m 1185 308 l s 1202 345 m 1202 345 l 1203 347 l 1205 349 l 1208 349 l
 1210 348 l 1211 347 l 1212 345 l 1212 344 l 1211 342 l 1201 332 l 1212 332 l s
 1202 344 m 1202 345 l 1202 347 l 1203 348 l 1210 348 l 1210 347 l 1211 345 l
 1211 343 l 1210 342 l 1209 339 l 1201 331 l 1212 331 l s 1202 345 m 1202 346 l
 1205 349 l 1209 349 l 1212 346 l 1212 344 l 1211 343 l 1210 340 l 1201 332 l
 1213 332 l s 1201 344 m 1201 345 l 1204 348 l 1208 348 l 1211 345 l 1211 343 l
 1210 342 l 1208 339 l 1200 331 l 1212 331 l s 1203 345 m 1203 346 l 1203 348 l
 1204 349 l 1211 349 l 1211 348 l 1212 346 l 1212 344 l 1211 343 l 1210 340 l
 1202 332 l 1213 332 l s 1201 344 m 1201 344 l 1202 346 l 1202 347 l 1204 348 l
 1207 348 l 1209 347 l 1210 346 l 1211 344 l 1211 343 l 1210 341 l 1200 331 l
 1211 331 l s 1203 346 m 1203 346 l 1204 348 l 1206 350 l 1209 350 l 1211 349 l
 1212 348 l 1213 346 l 1213 345 l 1212 343 l 1202 333 l 1213 333 l s 1201 343 m
 1201 344 l 1201 346 l 1202 346 l 1204 347 l 1207 347 l 1209 346 l 1210 344 l
 1210 342 l 1209 341 l 1208 338 l 1200 330 l 1211 330 l s 1203 346 m 1203 347 l
 1206 350 l 1210 350 l 1213 347 l 1213 345 l 1212 344 l 1211 341 l 1202 333 l
 1214 333 l s 1220 347 m 1223 343 l 1226 339 l 1229 332 l 1231 324 l 1231 317 l
 1229 309 l 1226 303 l 1223 298 l 1220 295 l s 1219 346 m 1223 343 l 1226 338 l
 1229 332 l 1231 324 l 1231 317 l 1229 309 l 1226 303 l 1223 298 l 1219 294 l s
 1220 347 m 1223 344 l 1227 339 l 1230 332 l 1231 324 l 1231 318 l 1230 310 l
 1227 303 l 1223 298 l 1220 295 l s 1219 346 m 1222 343 l 1226 338 l 1229 331 l
 1230 323 l 1230 317 l 1229 309 l 1226 302 l 1222 297 l 1219 294 l s 1220 347 m
 1224 344 l 1227 339 l 1230 333 l 1232 325 l 1232 318 l 1230 310 l 1227 304 l
 1224 299 l 1220 295 l s 1219 346 m 1222 342 l 1225 338 l 1228 331 l 1230 323 l
 1230 316 l 1228 308 l 1225 302 l 1222 297 l 1219 294 l s 1221 348 m 1224 344 l
 1227 340 l 1230 333 l 1232 325 l 1232 319 l 1230 310 l 1227 304 l 1224 299 l
 1221 296 l s 1218 345 m 1222 342 l 1225 337 l 1228 331 l 1230 323 l 1230 316 l
 1228 308 l 1225 302 l 1222 297 l 1218 293 l s 1221 348 m 1224 345 l 1228 340 l
 1231 333 l 1232 325 l 1232 319 l 1231 311 l 1228 304 l 1224 299 l 1221 296 l s
 290 1338 m 290 1304 l s 290 1338 m 290 1304 l s 290 1338 m 290 1304 l s 289
 1337 m 289 1303 l s 291 1339 m 291 1305 l s 289 1337 m 289 1303 l s 291 1339 m
 291 1305 l s 289 1337 m 289 1303 l s 291 1339 m 291 1305 l s 290 1338 m 311
 1338 l s 290 1338 m 311 1338 l s 290 1338 m 311 1338 l s 289 1337 m 310 1337 l
 s 291 1339 m 312 1339 l s 289 1337 m 310 1337 l s 291 1339 m 312 1339 l s 289
 1337 m 310 1337 l s 291 1339 m 312 1339 l s 290 1322 m 303 1322 l s 290 1321 m
 303 1321 l s 290 1322 m 303 1322 l s 289 1321 m 302 1321 l s 291 1322 m 304
 1322 l s 289 1321 m 302 1321 l s 291 1323 m 304 1323 l s 289 1320 m 302 1320 l
 s 291 1323 m 304 1323 l s 1084 1089 m 1084 1054 l s 1083 1088 m 1083 1054 l s
 1084 1089 m 1084 1055 l s 1083 1088 m 1083 1054 l s 1084 1089 m 1084 1055 l s
 1083 1087 m 1083 1053 l s 1085 1090 m 1085 1056 l s 1082 1087 m 1082 1053 l s
 1085 1090 m 1085 1056 l s 1084 1089 m 1105 1089 l s 1083 1088 m 1104 1088 l s
 1084 1089 m 1105 1089 l s 1083 1088 m 1104 1088 l s 1084 1089 m 1105 1089 l s
 1083 1087 m 1104 1087 l s 1085 1090 m 1106 1090 l s 1082 1087 m 1103 1087 l s
 1085 1090 m 1106 1090 l s 1084 1072 m 1097 1072 l s 1083 1072 m 1096 1072 l s
 1084 1073 m 1097 1073 l s 1083 1072 m 1096 1072 l s 1084 1073 m 1097 1073 l s
 1083 1071 m 1096 1071 l s 1085 1073 m 1098 1073 l s 1082 1071 m 1095 1071 l s
 1085 1074 m 1098 1074 l s 1111 1060 m 1113 1061 l 1115 1063 l 1115 1046 l s
 1111 1059 m 1112 1060 l 1115 1063 l 1115 1046 l s 1112 1060 m 1113 1061 l 1116
 1063 l 1116 1046 l s 1111 1059 m 1112 1060 l 1115 1062 l 1115 1045 l s 1112
 1060 m 1113 1061 l 1116 1064 l 1116 1047 l s 1110 1059 m 1112 1060 l 1114 1062
 l 1114 1045 l s 1112 1061 m 1114 1062 l 1116 1064 l 1116 1047 l s 1110 1058 m
 1111 1059 l 1114 1062 l 1114 1045 l s 1113 1061 m 1114 1062 l 1117 1064 l 1117
 1047 l s 1084 862 m 1084 828 l s 1083 861 m 1083 827 l s 1084 862 m 1084 828 l
 s 1083 861 m 1083 827 l s 1084 862 m 1084 828 l s 1083 861 m 1083 827 l s 1085
 863 m 1085 829 l s 1082 860 m 1082 826 l s 1085 863 m 1085 829 l s 1084 862 m
 1105 862 l s 1083 861 m 1104 861 l s 1084 862 m 1105 862 l s 1083 861 m 1104
 861 l s 1084 862 m 1105 862 l s 1083 861 m 1104 861 l s 1085 863 m 1106 863 l
s
 1082 860 m 1103 860 l s 1085 863 m 1106 863 l s 1084 846 m 1097 846 l s 1083
 845 m 1096 845 l s 1084 846 m 1097 846 l s 1083 845 m 1096 845 l s 1084 846 m
 1097 846 l s 1083 845 m 1096 845 l s 1085 847 m 1098 847 l s 1082 844 m 1095
 844 l s 1085 847 m 1098 847 l s 1114 836 m 1111 835 l 1110 833 l 1109 829 l
 1109 827 l 1110 822 l 1111 820 l 1114 819 l 1115 819 l 1118 820 l 1119 822 l
 1120 827 l 1120 829 l 1119 833 l 1118 835 l 1115 836 l 1114 836 l cl s 1113
836
 m 1111 835 l 1109 833 l 1108 829 l 1108 826 l 1109 822 l 1111 820 l 1113 819 l
 1115 819 l 1117 820 l 1119 822 l 1120 826 l 1120 829 l 1119 833 l 1117 835 l
 1115 836 l 1113 836 l cl s 1114 837 m 1112 836 l 1110 833 l 1109 829 l 1109
827
 l 1110 823 l 1112 820 l 1118 820 l 1120 823 l 1120 833 l 1118 836 l 1116 837 l
 1114 837 l cl s 1113 836 m 1111 835 l 1109 832 l 1108 828 l 1108 826 l 1109
822
 l 1111 819 l 1117 819 l 1119 822 l 1119 832 l 1117 835 l 1115 836 l 1113 836 l
 cl s 1114 837 m 1112 836 l 1110 834 l 1109 830 l 1109 827 l 1110 823 l 1112
821
 l 1114 820 l 1116 820 l 1118 821 l 1120 823 l 1121 827 l 1121 830 l 1120 834 l
 1118 836 l 1116 837 l 1114 837 l cl s 1113 835 m 1110 834 l 1109 832 l 1108
828
 l 1108 825 l 1109 821 l 1110 819 l 1113 818 l 1114 818 l 1117 819 l 1118 821 l
 1119 825 l 1119 828 l 1118 832 l 1117 834 l 1114 835 l 1113 835 l cl s 1115
837
 m 1112 836 l 1111 834 l 1110 830 l 1110 828 l 1111 823 l 1112 821 l 1115 820 l
 1116 820 l 1119 821 l 1120 823 l 1121 828 l 1121 830 l 1120 834 l 1119 836 l
 1116 837 l 1115 837 l cl s 1112 835 m 1110 834 l 1108 832 l 1107 828 l 1107
825
 l 1108 821 l 1110 819 l 1112 818 l 1114 818 l 1116 819 l 1118 821 l 1119 825 l
 1119 828 l 1118 832 l 1116 834 l 1114 835 l 1112 835 l cl s 1115 838 m 1113
837
 l 1111 834 l 1110 830 l 1110 828 l 1111 824 l 1113 821 l 1119 821 l 1121 824 l
 1121 834 l 1119 837 l 1117 838 l 1115 838 l cl s
showpage grestore
